Polygon-based unified Fourier-modal approach for diffractive optics simulations

In this article, we derive a theoretical formalism that unifies the rigorous coupled wave analysis and the dynamical diffraction theory. Based on this formalism, we design a computational approach for the diffraction calculation for the nanoscale lamellar gratings with an arbitrary line profile shape. In this approach, the gratings line profile is approximated as a polygon. This proves to be convenient since such an approach does not rely on the geometry model of the grating. We test the new approach against other computational theories and a synchrotron scattering experiment.

==> FIGURES/bamps.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Straight Lines [id:da963174014053616] 
\draw [color={rgb, 255:red, 252; green, 240; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ]   (30,135) -- (45,135) -- (60,75) -- (90,75) -- (105,135) -- (135,135) -- (150,75) -- (180,75) -- (195,135) -- (225,135) -- (240,75) -- (270,75) -- (285,135) -- (300,135) -- (300,165) -- (30,165) -- cycle ;
%Straight Lines [id:da00764594130335472] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (30,135) -- (45,135) -- (60,75) -- (90,75) -- (105,135) -- (135,135) -- (150,75) -- (180,75) -- (195,135) -- (225,135) -- (240,75) -- (270,75) -- (285,135) -- (300,135) ;
%Shape: Rectangle [id:dp6641764815939224] 
\draw  [color={rgb, 255:red, 252; green, 240; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ] (30,165) -- (300,165) -- (300,195) -- (30,195) -- cycle ;
%Straight Lines [id:da2794502081142185] 
\draw [line width=0.75]  [dash pattern={on 9pt off 3.75pt}]  (30,45) -- (300,45) ;
%Straight Lines [id:da4198197831087922] 
\draw [line width=0.75]  [dash pattern={on 9pt off 3.75pt}]  (30,165) -- (94,165) -- (300,165) ;
%Shape: Rectangle [id:dp5433462459695355] 
\draw   (120,45) -- (210,45) -- (210,165) -- (120,165) -- cycle ;
%Straight Lines [id:da24345996717172658] 
\draw    (315,48) -- (315,162) ;
\draw [shift={(315,165)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
\draw [shift={(315,45)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da33188890123623715] 
\draw    (207,210) -- (123,210) ;
\draw [shift={(120,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
\draw [shift={(210,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da03892241683690423] 
\draw    (215,30) -- (175.92,41.44) ;
\draw [shift={(174,42)}, rotate = 343.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6403726374618073] 
\draw    (215,60) -- (175.92,48.56) ;
\draw [shift={(174,48)}, rotate = 16.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7374125242409078] 
\draw    (216,150) -- (176.92,161.44) ;
\draw [shift={(175,162)}, rotate = 343.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9084234323925517] 
\draw    (216,180) -- (176.92,168.56) ;
\draw [shift={(175,168)}, rotate = 16.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (31,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ambient}};
% Text Node
\draw (31,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {{layer}};
% Text Node
\draw (31,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {{substrate}};
% Text Node
\draw (217,20) node [anchor=north west][inner sep=0.75pt]    {$E_{a}$};
% Text Node
\draw (217,52) node [anchor=north west][inner sep=0.75pt]    {$\tilde{E_{l}}$};
% Text Node
\draw (217,143) node [anchor=north west][inner sep=0.75pt]    {$E_{l}$};
% Text Node
\draw (217,173) node [anchor=north west][inner sep=0.75pt]    {$E_{s}$};
% Text Node
\draw (121,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {{domain}};
% Text Node
\draw (321,100) node [anchor=north west][inner sep=0.75pt]    {$d_{z}$};
% Text Node
\draw (160,220.4) node [anchor=north west][inner sep=0.75pt]    {$d_{x}$};


\end{tikzpicture}

==> FIGURES/bcp.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Straight Lines [id:da2912981325656301]
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (15,90) -- (43,90) -- (105,90) -- (105,75) -- (90,75) -- (75,15) -- (45,15) -- (30,75) -- (15,75) -- cycle ;
%Straight Lines [id:da5569669791406926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ]   (195,180) -- (285,180) -- (285,165) -- (270,165) -- (255,105) -- (225,105) -- (210,165) -- (195,165) -- cycle ;
%Straight Lines [id:da4730277497441646] 
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (105,90) -- (133,90) -- (195,90) -- (195,75) -- (180,75) -- (165,15) -- (135,15) -- (120,75) -- (105,75) -- cycle ;
%Straight Lines [id:da9671691577446488] 
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (195,90) -- (223,90) -- (285,90) -- (285,75) -- (270,75) -- (255,15) -- (225,15) -- (210,75) -- (195,75) -- cycle ;
%Straight Lines [id:da02582050265987701] 
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (105,270) -- (133,270) -- (195,270) -- (195,255) -- (180,255) -- (165,195) -- (135,195) -- (120,255) -- (105,255) -- cycle ;
%Straight Lines [id:da9719860567542138] 
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (15,270) -- (43,270) -- (105,270) -- (105,255) -- (90,255) -- (75,195) -- (45,195) -- (30,255) -- (15,255) -- cycle ;
%Straight Lines [id:da8380125905670783] 
\draw [color={rgb, 255:red, 202; green, 202; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=0.25 ]   (195,270) -- (223,270) -- (285,270) -- (285,255) -- (270,255) -- (255,195) -- (225,195) -- (210,255) -- (195,255) -- cycle ;
%Straight Lines [id:da5483422044365875] 
\draw    (108,285) -- (192,285) ;
\draw [shift={(195,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
\draw [shift={(105,285)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da6628774009122216] 
\draw [line width=0.75]  [dash pattern={on 9pt off 3.75pt}]  (15,90) -- (285,90) ;
%Straight Lines [id:da7580643964115343] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ]   (105,180) -- (195,180) -- (195,165) -- (180,165) -- (165,105) -- (135,105) -- (120,165) -- (105,165) -- cycle ;
%Straight Lines [id:da03981327638559873] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ]   (15,180) -- (105,180) -- (105,165) -- (90,165) -- (75,105) -- (45,105) -- (30,165) -- (15,165) -- cycle ;
%Straight Lines [id:da814120727992306] 
\draw    (300,93) -- (300,177) ;
\draw [shift={(300,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
\draw [shift={(300,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da37983136993289013] 
\draw [line width=0.75]  [dash pattern={on 9pt off 3.75pt}]  (15,180) -- (285,180) ;

% Text Node
\draw (111,294) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Periodic BCP};
% Text Node
\draw (308,168) node [anchor=north west][inner sep=0.75pt]  [font=\small] [rotate=-270] [align=left] {Fixed BCP};


\end{tikzpicture}



==> FIGURES/diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,309); %set diagram left start at 0, and has height of 309

%Shape: Rectangle [id:dp9385974201003182] 
\draw   (25,170) -- (75,170) -- (75,230) -- (25,230) -- cycle ;
%Shape: Rectangle [id:dp6609281092416155] 
\draw   (85,170) -- (125,170) -- (125,230) -- (85,230) -- cycle ;
%Shape: Rectangle [id:dp28775455521426063] 
\draw   (25,240) -- (75,240) -- (75,300) -- (25,300) -- cycle ;
%Shape: Rectangle [id:dp2070901880402385] 
\draw   (85,240) -- (125,240) -- (125,300) -- (85,300) -- cycle ;
%Shape: Rectangle [id:dp9260787853438979] 
\draw  [fill={rgb, 255:red, 210; green, 225; blue, 254 }  ,fill opacity=1 ] (25,30) -- (75,30) -- (75,80) -- (25,80) -- cycle ;
%Shape: Rectangle [id:dp5460095768211901] 
\draw  [fill={rgb, 255:red, 255; green, 213; blue, 218 }  ,fill opacity=1 ][line width=0.75]  (85,90) -- (125,90) -- (125,130) -- (85,130) -- cycle ;
%Shape: Rectangle [id:dp6377425348149122] 
\draw   (25,90) -- (75,90) -- (75,130) -- (25,130) -- cycle ;
%Shape: Rectangle [id:dp6872518175251663] 
\draw   (85,30) -- (125,30) -- (125,80) -- (85,80) -- cycle ;
%Shape: Rectangle [id:dp17027161748316977] 
\draw   (165,30) -- (225,30) -- (225,80) -- (165,80) -- cycle ;
%Shape: Rectangle [id:dp8403174600951577] 
\draw   (235,30) -- (295,30) -- (295,80) -- (235,80) -- cycle ;
%Shape: Rectangle [id:dp5240411151082551] 
\draw   (165,90) -- (225,90) -- (225,130) -- (165,130) -- cycle ;
%Shape: Rectangle [id:dp11480187222825733] 
\draw   (235,90) -- (295,90) -- (295,130) -- (235,130) -- cycle ;
%Shape: Boxed Line [id:dp19416642267964934] 
\draw [color={rgb, 255:red, 94; green, 147; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (20,30) -- (20,80) ;
%Straight Lines [id:da332442292687227] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 151 }  ,draw opacity=1 ]   (20,90) -- (20,130) ;
%Straight Lines [id:da18254391472560072] 
\draw [color={rgb, 255:red, 167; green, 167; blue, 167 }  ,draw opacity=1 ]   (20,170) -- (20,230) ;
%Straight Lines [id:da9836371546042191] 
\draw [color={rgb, 255:red, 167; green, 167; blue, 167 }  ,draw opacity=1 ]   (20,240) -- (20,300) ;
%Straight Lines [id:da7097595057817099] 
\draw [color={rgb, 255:red, 167; green, 167; blue, 167 }  ,draw opacity=1 ]   (165,135) -- (225,135) ;
%Straight Lines [id:da666054099830899] 
\draw [color={rgb, 255:red, 167; green, 167; blue, 167 }  ,draw opacity=1 ]   (235,135) -- (295,135) ;
%Straight Lines [id:da2529550891500869] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 151 }  ,draw opacity=1 ]   (160,90) -- (160,130) ;
%Shape: Boxed Line [id:dp23405190545668364] 
\draw [color={rgb, 255:red, 94; green, 147; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (160,31) -- (160,81) ;
%Straight Lines [id:da5960382392356782] 
\draw [color={rgb, 255:red, 94; green, 147; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (25,305) -- (75,305) ;
%Straight Lines [id:da7791496918629544] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 151 }  ,draw opacity=1 ]   (125,305) -- (85,305) ;
%Straight Lines [id:da6924398014285047] 
\draw [color={rgb, 255:red, 94; green, 147; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (25,135) -- (75,135) ;
%Straight Lines [id:da8413282135436262] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 151 }  ,draw opacity=1 ]   (125,135) -- (85,135) ;

% Text Node
\draw (41,45.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{-}$};
% Text Node
\draw (96,102.4) node [anchor=north west][inner sep=0.75pt]    {$Q_{+}$};
% Text Node
\draw (36,187.4) node [anchor=north west][inner sep=0.75pt]    {$V_{11}^{( al)}$};
% Text Node
\draw (89,187.4) node [anchor=north west][inner sep=0.75pt]    {$V_{12}^{( al)}$};
% Text Node
\draw (36,257.4) node [anchor=north west][inner sep=0.75pt]    {$V_{21}^{( al)}$};
% Text Node
\draw (89,257.4) node [anchor=north west][inner sep=0.75pt]    {$V_{22}^{( al)}$};
% Text Node
\draw (176,42.4) node [anchor=north west][inner sep=0.75pt]    {$V_{11}^{( ls)}$};
% Text Node
\draw (246,42.4) node [anchor=north west][inner sep=0.75pt]    {$V_{12}^{( ls)}$};
% Text Node
\draw (246,97.4) node [anchor=north west][inner sep=0.75pt]    {$V_{22}^{( ls)}$};
% Text Node
\draw (176,97.4) node [anchor=north west][inner sep=0.75pt]    {$V_{21}^{( ls)}$};
% Text Node
\draw (66,7.4) node [anchor=north west][inner sep=0.75pt]    {$Q:$};
% Text Node
\draw (56,147.4) node [anchor=north west][inner sep=0.75pt]    {$V^{( al)} :$};
% Text Node
\draw (206,7.4) node [anchor=north west][inner sep=0.75pt]    {$V^{( ls)} :$};
% Text Node
\draw (1,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n_{-}$};
% Text Node
\draw (1,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n_{+}$};
% Text Node
\draw (1,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (1,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};


\end{tikzpicture}


==> FIGURES/poly.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9638221919564758] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ]   (210,240) -- (156.5,166.5) ;
%Straight Lines [id:da43158025083145435] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ]   (195,60) -- (156.5,166.5) ;
%Straight Lines [id:da3407855612896058] 
\draw [color={rgb, 255:red, 172; green, 172; blue, 172 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 240; blue, 225 }  ,fill opacity=1 ]   (45,270) -- (270,270) -- (270,240) -- (210,240) -- (195,60) -- (120,60) -- (105,240) -- (45,240) -- cycle ;
%Shape: Circle [id:dp07866245363573543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.5,60) .. controls (118.5,59.17) and (119.17,58.5) .. (120,58.5) .. controls (120.83,58.5) and (121.5,59.17) .. (121.5,60) .. controls (121.5,60.83) and (120.83,61.5) .. (120,61.5) .. controls (119.17,61.5) and (118.5,60.83) .. (118.5,60) -- cycle ;
%Shape: Circle [id:dp4430844720287592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,60) .. controls (193.5,59.17) and (194.17,58.5) .. (195,58.5) .. controls (195.83,58.5) and (196.5,59.17) .. (196.5,60) .. controls (196.5,60.83) and (195.83,61.5) .. (195,61.5) .. controls (194.17,61.5) and (193.5,60.83) .. (193.5,60) -- cycle ;
%Shape: Circle [id:dp8072460921345745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.5,240) .. controls (208.5,239.17) and (209.17,238.5) .. (210,238.5) .. controls (210.83,238.5) and (211.5,239.17) .. (211.5,240) .. controls (211.5,240.83) and (210.83,241.5) .. (210,241.5) .. controls (209.17,241.5) and (208.5,240.83) .. (208.5,240) -- cycle ;
%Shape: Circle [id:dp6161230977261085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.5,240) .. controls (268.5,239.17) and (269.17,238.5) .. (270,238.5) .. controls (270.83,238.5) and (271.5,239.17) .. (271.5,240) .. controls (271.5,240.83) and (270.83,241.5) .. (270,241.5) .. controls (269.17,241.5) and (268.5,240.83) .. (268.5,240) -- cycle ;
%Shape: Circle [id:dp3119022947125125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.5,270) .. controls (268.5,269.17) and (269.17,268.5) .. (270,268.5) .. controls (270.83,268.5) and (271.5,269.17) .. (271.5,270) .. controls (271.5,270.83) and (270.83,271.5) .. (270,271.5) .. controls (269.17,271.5) and (268.5,270.83) .. (268.5,270) -- cycle ;
%Shape: Circle [id:dp6624182907584821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.5,270) .. controls (43.5,269.17) and (44.17,268.5) .. (45,268.5) .. controls (45.83,268.5) and (46.5,269.17) .. (46.5,270) .. controls (46.5,270.83) and (45.83,271.5) .. (45,271.5) .. controls (44.17,271.5) and (43.5,270.83) .. (43.5,270) -- cycle ;
%Shape: Circle [id:dp08478231863160324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.5,240) .. controls (43.5,239.17) and (44.17,238.5) .. (45,238.5) .. controls (45.83,238.5) and (46.5,239.17) .. (46.5,240) .. controls (46.5,240.83) and (45.83,241.5) .. (45,241.5) .. controls (44.17,241.5) and (43.5,240.83) .. (43.5,240) -- cycle ;
%Shape: Circle [id:dp5426146774379279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.5,240) .. controls (103.5,239.17) and (104.17,238.5) .. (105,238.5) .. controls (105.83,238.5) and (106.5,239.17) .. (106.5,240) .. controls (106.5,240.83) and (105.83,241.5) .. (105,241.5) .. controls (104.17,241.5) and (103.5,240.83) .. (103.5,240) -- cycle ;
%Straight Lines [id:da1183411692183527] 
\draw    (210,240) -- (202.67,151.99) ;
\draw [shift={(202.5,150)}, rotate = 85.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da6845676140262942] 
\draw    (156.5,166.5) -- (200.62,150.68) ;
\draw [shift={(202.5,150)}, rotate = 160.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da17814661519769426] 
\draw    (156.5,166.5) -- (194.32,61.88) ;
\draw [shift={(195,60)}, rotate = 109.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Straight Lines [id:da2205933661268682] 
\draw    (156.5,166.5) -- (208.82,238.38) ;
\draw [shift={(210,240)}, rotate = 233.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.6,-2.4) -- (0,0) -- (9.6,2.4) -- cycle    ;
%Shape: Circle [id:dp7899774221750906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,166.5) .. controls (155,165.67) and (155.67,165) .. (156.5,165) .. controls (157.33,165) and (158,165.67) .. (158,166.5) .. controls (158,167.33) and (157.33,168) .. (156.5,168) .. controls (155.67,168) and (155,167.33) .. (155,166.5) -- cycle ;

% Text Node
\draw (211,221.4) node [anchor=north west][inner sep=0.75pt]    {$\bm{r}_{i-1}$};
% Text Node
\draw (199,54.4) node [anchor=north west][inner sep=0.75pt]    {$\bm{r}_{i}$};
% Text Node
\draw (182,131.4) node [anchor=north west][inner sep=0.75pt]    {$\bm{e}_{i}$};
% Text Node
\draw (211,152.4) node [anchor=north west][inner sep=0.75pt]    {$\bm{l}_{i}$};
% Text Node
\draw (136,167.4) node [anchor=north west][inner sep=0.75pt]    {$O$};


\end{tikzpicture}


